Point Vortex Dynamics on Closed Surfaces

The theory of point vortex dynamics has existed since Kirchhoff's proposal in 1891 and is still under development with connections to many fields in mathematics. As a strong simplification of the concept of vorticity it excels in computational speed for vorticity based fluid simulations at the cost of accuracy. Recent finding by Stefanella Boatto and Jair Koiller allowed the extension of this theory on to closed surfaces. A comprehensive guide to point vortex dynamics on closed surfaces with genus zero and vanishing total vorticity is presented here. Additionally fundamental knowledge of fluid dynamics and surfaces are explained in a way to unify the theory of point vortex dynamics of the plane, the sphere and closed surfaces together with implementation details and supplement material.

==> images/inkscape/barycentermapping.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'barycentermapping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.54430239bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57640801)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{barycentermapping.pdf}}%
    \put(0.19297183,0.0381965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{triangle A}}}%
    \put(0.02436637,0.22567244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.23569207,0.39794903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.45445892,0.16235396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.65049825,0.03862236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{triangle B}}}%
    \put(0.06551027,0.30707847){\color[rgb]{0,0,0}\rotatebox{39.320618}{\makebox(0,0)[lb]{\smash{$p_2-p_1$}}}}%
    \put(0.15538963,0.14854444){\color[rgb]{0,0,0}\rotatebox{-8.2556117}{\makebox(0,0)[lb]{\smash{$p_3-p_1$}}}}%
    \put(0.26884115,0.30226069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.78720373,0.09909904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(p_1)$}}}%
    \put(0.62644048,0.53481223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(p_3)$}}}%
    \put(0.56455785,0.24425714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(p_2)$}}}%
    \put(0.65435362,0.28611885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(p)$}}}%
    \put(0.59850832,0.18633609){\color[rgb]{0,0,0}\rotatebox{-36.56521}{\makebox(0,0)[lb]{\smash{$f(p_2)-f(p_1)$}}}}%
    \put(0.73611945,0.44555173){\color[rgb]{0,0,0}\rotatebox{-70.341003}{\makebox(0,0)[lb]{\smash{$f(p_3)-f(p_1)$}}}}%
    \put(0.4646485,0.44225713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{barycentermapping.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/closed_surfaces__many.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closed_surfaces__many.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.52204475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37308565)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closed_surfaces__many.pdf}}%
    \put(0.10209007,0.32077316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp\subset\R^3$}}}%
    \put(0.43019278,0.32059443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
    \put(0.79934778,0.32131637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T\subset\R^3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closed_surfaces__many.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/closed_surfaces_mappings.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closed_surfaces_mappings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.69348529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51624951)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closed_surfaces_mappings.pdf}}%
    \put(0.43567166,0.36973038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(2.75250011,0.01060942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03826289\unitlength}\raggedright \end{minipage}}}%
    \put(0.4882788,0.04706347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.69231655,0.46464262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp\subset\R^3$}}}%
    \put(0.07665522,0.46439768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/closed_surfaces_mappings_curve.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closed_surfaces_mappings_curve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.18397438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53025442)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closed_surfaces_mappings_curve.pdf}}%
    \put(0.41703927,0.34210879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(2.51894443,0.04227469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03428959\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closed_surfaces_mappings_curve.pdf}}%
    \put(0.65803111,0.44916016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp\subset\R^3$}}}%
    \put(0.10630134,0.44894066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
    \put(0.31234584,0.21534318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.14497824,0.20593407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.81594117,0.16477669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(p)$}}}%
    \put(0.63024391,0.16636509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{closed_surfaces_mappings_curve.pdf}}%
    \put(0.12628812,0.03218329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Euclidean metric}}}%
    \put(0.67781707,0.032238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{New metric $g$}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/closed_surfaces_mappings_points.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closed_surfaces_mappings_points.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.14209273bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38496413)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closed_surfaces_mappings_points.pdf}}%
    \put(0.27261381,0.27023154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(2.36561693,0.07172999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03075961\unitlength}\raggedright \end{minipage}}}%
    \put(0.30376567,0.08613389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tf$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closed_surfaces_mappings_points.pdf}}%
    \put(0.4378359,0.33126009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp\subset\R^3$}}}%
    \put(0.05394933,0.33111471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
    \put(0.15293803,0.17641666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_j$}}}%
    \put(0.07993705,0.15045494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0.51268596,0.14379014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_j$}}}%
    \put(0.39285714,0.14398129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$}}}%
    \put(0.04764765,0.05512045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Euclidean metric}}}%
    \put(0.40509345,0.0551567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{New metric $\tg$}}}%
    \put(0.74472387,0.05632437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Euclidean metric $g$}}}%
    \put(0.39745128,0.02062445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hamiltonian $\tH$}}}%
    \put(0.74917299,0.02149323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hamiltonian $H$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{closed_surfaces_mappings_points.pdf}}%
    \put(0.6069213,0.2359057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Theorem}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{closed_surfaces_mappings_points.pdf}}%
    \put(0.43279137,0.10368929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vu(p_j)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{closed_surfaces_mappings_points.pdf}}%
    \put(0.08799026,0.10611506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\tf}\vu(p_j)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{closed_surfaces_mappings_points.pdf}}%
    \put(0.79927153,0.33133536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp\subset\R^3$}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/closedsurfacetangent.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closedsurfacetangent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.78877222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79806182)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closedsurfacetangent.pdf}}%
    \put(0.35708412,0.08492887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
    \put(0.21040022,0.65239103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_pM$}}}%
    \put(0.40463933,0.5150537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closedsurfacetangent.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/conformal_transport.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conformal_transport.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.12347508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46959684)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conformal_transport.pdf}}%
    \put(0.42407369,0.32919421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(3.33255411,0.06372471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04328829\unitlength}\raggedright \end{minipage}}}%
    \put(0.44510046,0.10286037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tf$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conformal_transport.pdf}}%
    \put(0.12598797,0.04960564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{metric $\tg$}}}%
    \put(0.76303258,0.42896391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N\subset\R^3$}}}%
    \put(0.11634493,0.42875933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
    \put(0.14828983,0.17451508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=\tf(q)$}}}%
    \put(0.7497522,0.15918334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.72158165,0.04965664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{metric $g$}}}%
    \put(0.07785503,0.01095574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{symplectic form $\tsigma$}}}%
    \put(0.67136369,0.01115247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{symplectic form $\sigma$}}}%
    \put(0.82389648,0.16232373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19620037\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conformal_transport.pdf}}%
    \put(0.79839367,0.127626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{conformal_transport.pdf}}%
    \put(0.17705538,0.12656504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\tf}X$}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/fluidblob.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fluidblob.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.31710407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89250314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fluidblob.pdf}}%
    \put(0.38086298,0.25239928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m,V$}}}%
    \put(0.58953692,0.45507354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vF$}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/gradient_definition.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gradient_definition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.84219048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6630514)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gradient_definition.pdf}}%
    \put(0.31612189,0.07420273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{triangle  $ijk$}}}%
    \put(0.07666589,0.22185738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.43371546,0.58289859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.66651493,0.20631893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.81821837,0.1852668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.44162008,0.3523855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\grado_{ijk}h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gradient_definition.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/logflow.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'logflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.75268074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69254185)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{logflow.pdf}}%
    \put(0.4884627,0.48215928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vu$}}}%
    \put(0.44596649,0.43378997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05022829\unitlength}\raggedright \end{minipage}}}%
    \put(0.72662986,0.16353004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.15004028,0.66505064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{logflow.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/macgrid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'macgrid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.81773632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89243009)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{macgrid.pdf}}%
    \put(0.50426158,0.86074773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vu_y$}}}%
    \put(0.90922868,0.47852959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vu_x$}}}%
    \put(0.38876786,0.29086049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vu_z$}}}%
    \put(0.50987418,0.47380448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/n_point_hamiltonian.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_point_hamiltonian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.57801735bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52209598)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n_point_hamiltonian.pdf}}%
    \put(2.4801882,0.04162425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03376202\unitlength}\raggedright \end{minipage}}}%
    \put(0.64790671,0.44224943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01082065,0.43842387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$ points in manifold $M$}}}%
    \put(0.02518245,0.07477711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{system Hamiltonian $H$}}}%
    \put(0.59124871,0.43838131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1 point in a manifold of $M^n$}}}%
    \put(0.62296601,0.07412263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{constant Hamiltonian $H$}}}%
    \put(0.35562312,0.23902235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{interpretation}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/overview_of_algorithm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_of_algorithm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{490.01869502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34141499)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_of_algorithm.pdf}}%
    \put(0.44661246,0.25772215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(2.17758118,0.07294366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0286331\unitlength}\raggedright \end{minipage}}}%
    \put(0.45418238,0.10778107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tf$}}}%
    \put(0.43925241,0.04309052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize transport }}}}%
    \put(0.46332144,0.0158304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{ \scriptsize $d_{\tf}$ }}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_of_algorithm.pdf}}%
    \put(0.62490089,0.31453159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp\subset\R^3$}}}%
    \put(0.23388185,0.31439627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
    \put(0.31684407,0.170393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_j$}}}%
    \put(0.24889026,0.14622609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0.68539305,0.14002205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_j$}}}%
    \put(0.57384843,0.14019998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$}}}%
    \put(0.00761674,0.21053789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$ point vortices}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_of_algorithm.pdf}}%
    \put(0.60796083,0.10269351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vu(p_j)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_of_algorithm.pdf}}%
    \put(0.2563867,0.10495157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\tf}\vu(p_j)$}}}%
    \put(0.00690521,0.1881889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\w_i$ vorticity}}}%
    \put(0.78483908,0.21169523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$ point vortices}}}%
    \put(0.78422941,0.18745777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\w_i$ vorticity}}}%
    \put(0.25381138,0.01572986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\tf}\vu(p_j)$}}}%
    \put(0.57680243,0.03913496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{ compute here: } }}}%
    \put(0.64265877,0.01297085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vu(p_j)$}}}%
    \put(0.22099084,0.03899708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{ take from $\Sp$ : } }}}%
    \put(0.00747655,0.16798444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{metric: euclidean}}}%
    \put(0.78456192,0.16824236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{metric: g}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/smoke_ring.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smoke_ring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.89752678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28253981)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{smoke_ring.pdf}}%
    \put(0.3182685,0.12700826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3D smoke ring}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{smoke_ring.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/soup_vortex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soup_vortex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.33166408bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53136106)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soup_vortex.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/spherical_advection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_advection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.20389491bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40360059)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spherical_advection.pdf}}%
    \put(0.13374877,0.26996712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.66511181,0.27079592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.34219926,0.27133534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.4440064,0.02710256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{side view}}}%
    \put(0.08504057,0.02674517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{normal view}}}%
    \put(0.75004938,0.02847078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{our advection}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spherical_advection.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/streamlines.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'streamlines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.92280735bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6504046)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{streamlines.pdf}}%
    \put(0.93964349,0.05907007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.06100537,0.61536292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{streamlines.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/symplectic_gradient.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'symplectic_gradient.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.72494507bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91802609)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{symplectic_gradient.pdf}}%
    \put(0.26695891,0.09720819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
    \put(0.50833839,0.68371862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sgrad H$}}}%
    \put(0.28939221,0.61598947){\color[rgb]{0,0,0}\rotatebox{-27.81050866}{\makebox(0,0)[lb]{\smash{$\grad H$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{symplectic_gradient.pdf}}%
    \put(0.23985998,0.88109602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vn$}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/triangle_of_power.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangle_of_power.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.75268074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73892903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triangle_of_power.pdf}}%
    \put(0.66679269,0.07226679){\color[rgb]{0,0,0}\rotatebox{46.457822}{\makebox(0,0)[lb]{\smash{Visual quality}}}}%
    \put(0.2486087,0.61132322){\color[rgb]{0,0,0}\rotatebox{0.02980236}{\makebox(0,0)[lb]{\smash{Low computational cost}}}}%
    \put(0.0967922,0.29900017){\color[rgb]{0,0,0}\rotatebox{-48.383647}{\makebox(0,0)[lb]{\smash{Numerical accuracy}}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/two_closed_surfaces_alone.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_closed_surfaces_alone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.18397438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51003209)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{two_closed_surfaces_alone.pdf}}%
    \put(2.51894443,0.02205236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03428959\unitlength}\raggedright \end{minipage}}}%
    \put(0.69102256,0.42893784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp\subset\R^3$}}}%
    \put(0.17961796,0.42871833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\subset\R^3$}}}%
  \end{picture}%
\endgroup%


==> images/inkscape/vortex_pair.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vortex_pair.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.62285368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07897194)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vortex_pair.pdf}}%
    \put(0.29221368,0.11358225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2D vortex pair}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vortex_pair.pdf}}%
  \end{picture}%
\endgroup%


==> images/inkscape/vorticity_advection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vorticity_advection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.80079594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73166022)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vorticity_advection.pdf}}%
    \put(0.26920482,0.49147205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Point Vortex Model}}}%
    \put(0.61016478,0.2279068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vorticity }}}%
    \put(0.05953388,0.22494449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Velocity Field}}}%
    \put(0.14176696,0.159774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vu$}}}%
    \put(0.67024082,0.159774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vw$}}}%
    \put(0.33326942,0.43321357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1, \ldots, p_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vorticity_advection.pdf}}%
    \put(0.04142788,0.36842033){\color[rgb]{0,0,0}\rotatebox{58.34943}{\makebox(0,0)[lb]{\smash{{\scriptsize advection }}}}}%
    \put(0.71843243,0.4587363){\color[rgb]{0,0,0}\rotatebox{-55.722832}{\makebox(0,0)[lb]{\smash{{\scriptsize approximate }}}}}%
    \put(0.39545483,0.05905204){\color[rgb]{0,0,0}\rotatebox{0.1490326}{\makebox(0,0)[lb]{\smash{{\scriptsize compute }}}}}%
  \end{picture}%
\endgroup%


==> images/vectorgraphics/2dmultiplevortices1.tex <==

\def \shift{+1.00}
\def \xfieldfunc{ -y }
\def \yfieldfunc{(x + \shift) } 
\def\veclength{sqrt((\xfieldfunc)^2+(\yfieldfunc)^2)+0.001}
\def \xfieldfuncValue{\xfieldfunc/(\veclength)^2}
\def \yfieldfuncValue{\yfieldfunc/(\veclength)^2}

% leave the bottom part as untouched as possible. manipulate the function from above


%my rescale to avoid blow up
\def\veclengthNow{sqrt((\xfieldfuncValue)^2+(\yfieldfuncValue)^2)+0.001}
\def \factor{1/max(\veclengthNow,1)}
%\def \factor{1}
%\def\veclength{1}


\begin{tikzpicture}

%VORTEX 2
\begin{axis}[domain=-2:2, view={0}{90}]
\addplot3[
red, quiver={
u={\factor*\xfieldfuncValue},
v={\factor*\yfieldfuncValue},
scale arrows=0.15},
-stealth,samples=15
] {0};
\end{axis}

%DRAW NODE TO SHOW VORTEX
\node[circle,fill=red,inner sep=0pt,minimum size=12pt] (a) at (1.9,2.9) {};






\end{tikzpicture}

==> images/vectorgraphics/2dmultiplevortices2.tex <==

\def \shift{-1.00}
\def \xfieldfunc{ +y }
\def \yfieldfunc{-(x + \shift) } 
\def\veclength{sqrt((\xfieldfunc)^2+(\yfieldfunc)^2)+0.001}
\def \xfieldfuncValue{\xfieldfunc/(\veclength)^2}
\def \yfieldfuncValue{\yfieldfunc/(\veclength)^2}



% leave the bottom part as untouched as possible. manipulate the function from above


%my rescale to avoid blow up
\def\veclengthNow{sqrt((\xfieldfuncValue)^2+(\yfieldfuncValue)^2)+0.001}
\def \factor{1/max(\veclengthNow,1)}
%\def \factor{1}
%\def\veclength{1}


\begin{tikzpicture}

%VORTEX 2
\begin{axis}[domain=-2:2, view={0}{90}]
\addplot3[
blue, quiver={
u={\factor*\xfieldfuncValue},
v={\factor*\yfieldfuncValue},
scale arrows=0.15},
-stealth,samples=15
] {0};
\end{axis}

%DRAW NODE TO SHOW VORTEX
\node[circle,fill=blue,inner sep=0pt,minimum size=12pt] (a) at (5.0,2.9) {};






\end{tikzpicture}

==> images/vectorgraphics/2dmultiplevortices3.tex <==

%A
\def \shiftA{+1.00}
\def \xfieldfuncA{ -y }
\def \yfieldfuncA{(x + \shiftA) } 
\def\veclengthA{sqrt((\xfieldfuncA)^2+(\yfieldfuncA)^2)+0.001}
%B
\def \shiftB{-1.00}
\def \xfieldfuncB{ y }
\def \yfieldfuncB{-(x + \shiftB) } 
\def\veclengthB{sqrt((\xfieldfuncB)^2+(\yfieldfuncB)^2)}
 
 % SUM A+B
\def \xfieldfunc{ \xfieldfuncA/(\veclengthA)^2 + \xfieldfuncB/(\veclengthB)^2 }

\def \yfieldfunc{ \yfieldfuncA/(\veclengthA)^2 + \yfieldfuncB/(\veclengthB)^2 }
\def\veclength{sqrt((\xfieldfunc)^2+(\yfieldfunc)^2)}
 
\def \xfieldfuncValue{\xfieldfunc/\veclength}
\def \yfieldfuncValue{\yfieldfunc/\veclength}

% leave the bottom part as untouched as possible. manipulate the function from above

%my rescale to avoid blow up
\def\veclengthNow{sqrt((\xfieldfuncValue)^2+(\yfieldfuncValue)^2)+0.001}
\def \factor{1/max(\veclengthNow,1)}
%\def \factor{1}
%\def\veclength{1}


\begin{tikzpicture}

%VORTEX 1+2
\begin{axis}[domain=-2:2, view={0}{90}]
\addplot3[
purple, quiver={
u={\factor*\xfieldfuncValue},
v={\factor*\yfieldfuncValue},
scale arrows=0.15},
-stealth,samples=15
] {0};
\end{axis}

%DRAW NODE TO SHOW VORTEX
\node[circle,fill=red,inner sep=0pt,minimum size=12pt] (a) at (1.9,2.9) {}; % 1
\node[circle,fill=blue,inner sep=0pt,minimum size=12pt] (a) at (5.0,2.9) {}; %2






\end{tikzpicture}

==> images/vectorgraphics/2dvorticitydecay.tex <==
\begin{tikzpicture}
      \draw[->] (0,0) -- (4,0) node[right] {$r$};
      \draw[->] (0,0) -- (0,2) node[above] {$|\vu|$};
      \draw (1,1)  node[above] {$\frac{1}{r}$};
      \draw[scale=0.4,domain=0.2:9,smooth,variable=\x,red] plot ({\x},{1/\x});
      %\draw[scale=0.5,domain=-3:3,smooth,variable=\y,red]  plot ({\y*\y},{\y});
\end{tikzpicture}



==> images/vectorgraphics/2dvorticitydecayview.tex <==

\def \radiusfieldfunc{-0.5*(x^2+y^2)^(-3/2)}
\def \xfieldfunc{-y}
\def \yfieldfunc{x}
%\def \factor{max(0,1)}


% leave the bottom part as untouched as possible. manipulate the function from above
\def\veclength{sqrt((\xfieldfunc)^2+(\yfieldfunc)^2)}

%my
\def \factor{min(1/(\veclength),2)}

%\def\veclength{1}
\begin{tikzpicture}
\begin{axis}[domain=-2:2, view={0}{90}]
\addplot3[
blue, quiver={
u={\factor*\xfieldfunc/(\veclength)},
v={\factor*\yfieldfunc/(\veclength)},
scale arrows=0.15},
-stealth,samples=15
] {0};
\end{axis}
%\draw (3,3)  node[above] {$\w$};
\node[circle,fill=black,inner sep=0pt,minimum size=12pt] (a) at (3.4,2.9) {};
\end{tikzpicture}

%this example works fine

==> images/vectorgraphics/2dvorticityfield.tex <==

\def \xfieldfunc{-y}
\def \yfieldfunc{x}



% leave the bottom part as untouched as possible. manipulate the function from above
\def\veclength{sqrt((\xfieldfunc)^2+(\yfieldfunc)^2)}
%\def\veclength{1}
\begin{tikzpicture}
\begin{axis}[domain=-3:3, view={0}{90}]
\addplot3[
blue, quiver={
u={\xfieldfunc/(\veclength)},
v={\yfieldfunc/(\veclength)},
scale arrows=0.15},
-stealth,samples=11
] {0};
\end{axis}
\end{tikzpicture}

%this example works fine

==> images/vectorgraphics/2dvorticityfield2.tex <==

\def \radiusfieldfunc{-0.5*(x^2+y^2)^(-3/2)}
\def \xfieldfunc{\radiusfieldfunc*2*x}
\def \yfieldfunc{\radiusfieldfunc*2*y}

% leave the bottom part as untouched as possible. manipulate the function from above
\def\veclength{sqrt((\xfieldfunc)^2+(\yfieldfunc)^2)}
%\def\veclength{1}
\begin{tikzpicture}
\begin{axis}[domain=-3:3, view={0}{90}]
\addplot3[
blue, quiver={
u={\xfieldfunc/(\veclength)},
v={\yfieldfunc/(\veclength)},
scale arrows=0.15},
-stealth,samples=11
] {0};
\end{axis}
\end{tikzpicture}

%this example works fine

==> images/vectorgraphics/2dvorticityfield3.tex <==

\def \radiusfieldfunc{-0.5*(x^2+y^2)^(-3/2)}
\def \xfieldfunc{\radiusfieldfunc*2*x -y}
\def \yfieldfunc{\radiusfieldfunc*2*y +x}

% leave the bottom part as untouched as possible. manipulate the function from above
\def\veclength{sqrt((\xfieldfunc)^2+(\yfieldfunc)^2)}
%\def\veclength{1}
\begin{tikzpicture}
\begin{axis}[domain=-3:3, view={0}{90}]
\addplot3[
blue, quiver={
u={\xfieldfunc/(\veclength)},
v={\yfieldfunc/(\veclength)},
scale arrows=0.15},
-stealth,samples=11
] {0};
\end{axis}
\end{tikzpicture}

%this example works fine

==> images/vectorgraphics/plane.tex <==
\begin{tikzpicture}[scale=1.30]
% plane image
\filldraw[fill=gray!10] (0,0) -- ++ (45:2.2) -- ++ (3.3,0) -- ++ (225:2.2) -- cycle;
\draw[very thick,->] (22.5:1.4) -- ++ (0,2) node[left] {$\vn$} ;
\draw[->]   (2,0.5) -- ++ (40:1) node[above right] {$y$};
\draw[->]   (2,0.5) -- ++ (1,0)  node[right] {$x$};
\end{tikzpicture}

==> images/vectorgraphics/sphere.tex <==
\begin{tikzpicture}[decoration={markings,mark=at position .5 with {\arrow{latex'}}}]
%\filldraw[color=white] (0,0) circle (1.8cm);
\filldraw[ball color=white] (0,0) circle (1.8cm);
%\foreach \rx in {-1,-.6,...,1}{
%\draw[densely dashed,very thin,postaction={decorate}] (0,1.2) arc (90:-90:{\rx} and 1.2);
%draw[densely dashed,very thin,postaction={decorate}] (-1.2,0) arc (180:0:{1.2} and {\rx});}
\end{tikzpicture}
